Grasping Causality for the Explanation of Criticality for Automated Driving

The verification and validation of automated driving systems at SAE levels 4 and 5 is a multi-faceted challenge for which classical statistical considerations become infeasible. For this, contemporary approaches suggest a decomposition into scenario classes combined with statistical analysis thereof regarding the emergence of criticality. Unfortunately, these associational approaches may yield spurious inferences, or worse, fail to recognize the causalities leading to critical scenarios, which are, in turn, prerequisite for the development and safeguarding of automated driving systems. As to incorporate causal knowledge within these processes, this work introduces a formalization of causal queries whose answers facilitate a causal understanding of safety-relevant influencing factors for automated driving. This formalized causal knowledge can be used to specify and implement abstract safety principles that provably reduce the criticality associated with these influencing factors. Based on Judea Pearl's causal theory, we define a causal relation as a causal structure together with a context, both related to a domain ontology, where the focus lies on modeling the effect of such influencing factors on criticality as measured by a suitable metric. As to assess modeling quality, we suggest various quantities and evaluate them on a small example. As availability and quality of data are imperative for validly estimating answers to the causal queries, we also discuss requirements on real-world and synthetic data acquisition. We thereby contribute to establishing causal considerations at the heart of the safety processes that are urgently needed as to ensure the safe operation of automated driving systems.

==> tikz/criticality-analysis.tex <==
% !TeX spellcheck = en_US
\tiny
\tikzset{
	diagonal fill/.style 2 args={fill=#2, path picture={
			\fill[color=#1, sharp corners] (path picture bounding box.north west) -|
			(path picture bounding box.south east) -- cycle;}}}
\begin{tikzpicture}
	\node[draw, fill=yellow!10, align=center]		(1)	{\textbf{1. Identify \& formalize CP:}\\CP is associated with\\measured  criticality (MC),\\define context of CP};
	
	\node[draw, align=center, fill=yellow!10, align=center, right=2cm of 1, trapezium, trapezium left angle=70, trapezium right angle=110]	(2)	{\textbf{Observable Criticality}\\\textbf{Phenomenon CP}};
	
	\node[draw, diamond, fill=yellow!10, align=center, right=2cm of 2, inner sep=-2pt]	(3)	{\textbf{2. CP}\\\textbf{associationally}\\\textbf{relevant:}\\association with\\MC or expert-\\relevancy\\given?};
	\node[right=0.4cm of 3, align=center] (3ca) {exit};
	
	\node[draw, diamond, fill=blue!10, align=center, below=0.5cm of 3, inner sep=-2pt]	(4)	{\textbf{3. CP novel:}\\CP not yet explained\\by existing causal\\relations?};
	\node[right=0.4cm of 4, align=center] (4ab) {exit};
	\node[circle, fill=gray!15, above right=0.1cm and 0.1 cm of 4, align=center] (q1a) {\textbf{Q1}};
	
	\node[draw, fill=blue!10, align=center]	(5)	at (2 |- 4)	{\textbf{4. Causal modeling:}\\Create causal relation that models\\causal understanding of emergence of\\CP \& its effect on MC};
	
	\node[draw, align=center, fill=blue!10, align=center, trapezium, trapezium left angle=70, trapezium right angle=110]	(6)	at (1 |- 4)	{\textbf{Causal Relation}\\\textbf{(CR) for CP}};
	
	\node[draw, diamond, fill=blue!10, align=center, below=1.5cm of 6, inner sep=-2pt]	(7)	{\textbf{5. Emergence}\\\textbf{of CP explained:}\\predecessors of\\CP explain causal\\emergence of CP\\sufficiently?};
	\node[circle, fill=gray!15, above right=0.1cm and 0.1 cm of 7, align=center] (q2a) {\textbf{Q1}};
	
	\node[draw, diamond, fill=blue!10, align=center, inner sep=-2pt]	(8)	at (7 -| 5)	{\textbf{6. Emergence}\\\textbf{of MC for}\\\textbf{CP explained:}\\CP explains causal\\emergence of MC\\sufficiently?};
	\node[circle, fill=gray!15, above right=0.1cm and 0.1 cm of 8, align=center] (q1b) {\textbf{Q3}};
	
	\node[draw, diamond, fill=blue!10, align=center, inner sep=-2pt]	(9)	at (7 -| 4)	{\textbf{7. CP}\\\textbf{causally relevant:}\\causal effect of\\CP on MC high\\enough?};
	\node[right=0.4cm of 9, align=center] (9ca) {exit};
	\node[circle, fill=gray!15, above right=0.1cm and 0.1 cm of 9, align=center] (q3) {\textbf{Q2}};
	
	\node[draw, diagonal fill={blue!10}{green!10}, align=center, below=0.9cm of 9]	(10)	{\textbf{8. CR analysis:}\\For all predecessors and successors of\\CP in CR identify \& assign\\1) causal effect strengths\\2) controllability estimates};
	\node[circle, fill=gray!15, below right=0.2cm and -1.1 cm of 10, align=center] (q2b) {\textbf{Q2}};
	
	\node[draw, fill=green!10, align=center]	(11)	at (10 -| 8)	{\textbf{9. Select candidate set of}\\\textbf{mitigation/prevention variables}:\\Select candidate sets of variables with\\strength \& controllability that require\\and allow for mitigation/prevention};
	
	\node[draw, fill=green!10, align=center]	(12)	at (11 -| 7)	{\textbf{10. Derive safety principles}:\\derive safety principles\\for candidate set as interventions on\\mitigation/prevention variables\\(may excludes variables from ODD)};
	
	\node[draw, diamond, fill=green!10, align=center, inner sep=-2pt, below=0.5cm of 11]	(14)	{\\[-1cm]\textbf{11.}\\\textbf{SP}\\\textbf{effective}\\intervention of SP\\reduces causal\\effect of CP on CM\\sufficiently?};
	\node[circle, fill=gray!15, above right=0.1cm and 0.1 cm of 14, align=center] (q4) {\textbf{Q4}};
	
	\node[draw, align=center, fill=green!10, align=center, trapezium, trapezium left angle=70, trapezium right angle=110]	(13)	at	(14 -| 12)	{\textbf{Safety Principles}\\\textbf{(SP) for CP}};
	
	\node[right=1.2cm of 14, fill=gray!10, cylinder, draw, shape border rotate=90,shape aspect=0.1, minimum width=1.5cm, minimum height=0.9cm] (sps) {Safety Principles};
	
	\node[right=0.5cm of sps, cylinder, fill=gray!10, draw, shape border rotate=90,shape aspect=0.1, minimum width=1.5cm, minimum height=0.9cm] (crs) {Causal Relations};
	
	
	\node[below right=1.68cm and -2.6cm of 3.east] (div1r) {};
	\node[] (div1l)	at	(12.west |- div1r) {};
	\node[above=0.10cm of div1l, anchor=west] (div1) {\scriptsize\emph{Associative Analysis}};
	\node[below=0.10cm of div1l, anchor=west] (div1) {\scriptsize\emph{Causal Analysis}};
	
	\node[below right=1.68cm and -2.6cm of 9.east] (div2r) {};
	\node[] (div2l)	at	(12.west |- div2r) {};
	\node[above=0.10cm of div2l, anchor=west] (div1) {\scriptsize\emph{Causal Analysis}};
	\node[below=0.10cm of div2l, anchor=west] (div1) {\scriptsize\emph{Safety Principles}};

	\draw[->]	(1)		edge												(2);
	\draw[->]	(2)		edge												(3);
	\draw[->]	(3)		edge	node[left, yshift=0.1cm]	{yes}			(4);
	\draw[->]	(4)		edge	node[above]	{yes}							(5);
	\draw[->]	(5)		edge												(6);
	\draw[->]	(6)		edge	node[right]					{yes}			(7);
	\draw[->]	(7)		edge	node[above]					{yes}			(8);
	\draw[->]	(8)		edge	node[above]					{yes}			(9);
	\draw[->]	(8)		edge	node[right]					{no}			(5);
	\draw[->]	(9)		edge	node[left, yshift=0.2cm]	{yes}			(10);
	\draw[->]	(7.east) -| ++(0.1,1.5)  -|	node[above, very near start]	{no}	(5);
	\draw[->]	(9.south) -- ++(0,-0.1) -- ++(2.5,0) |- 					(crs);
	\draw[->]	(10)	edge												(11);
	% TODO mittelpfeilspitze in edges die auf edges zeigen
	\draw[->]	(11)	edge												(12);
	\draw[->]	(12)	edge												(13);
	\draw[->]	(13)	edge												(14);
	\draw[->]	(14)	edge			node[right]			{no}			(11);
	\draw[->]	(14)	edge			node[above]			{yes}			(sps);
	\draw[->]	(3)		edge[dotted]	node[above]			{no}			(3ca);
	\draw[->]	(4)		edge[dotted]	node[above]			{no}			(4ab);
	\draw[->]	(9)		edge[dotted]	node[above]			{no}			(9ca);
	
	\draw[]		(div1l)	edge[dashed]										(div1r);
	\draw[]		(div2l)	edge[dashed]										(div2r);
\end{tikzpicture}


==> tikz/example_causal_relation.tex <==
\begin{tikzpicture}[]
	\node[align=left, draw=black] 				        (a) {$V_1$};
	\node[align=left, right=1cm of a,draw=black]	    (b)	{$V_2$};
	\node[align=left, right=1cm of b,draw=black]     	(c)	{$V_3$};
	\node[align=left, right=1cm of c,draw=black]	    (d)	{$V_4$};
	%\node[align=left, right=1cm of a,draw=black, fill=YellowOrange]	    (b)	{$V_2$};
	%\node[align=left, right=1cm of b,draw=black, fill=YellowOrange]     	(c)	{$V_3$};
	%\node[align=left, right=1cm of c,draw=black, fill=YellowOrange]	    (d)	{$V_4$};
	\node[align=left, below right=0.5cm and 0.25cm of a, draw=black] (e) {$V_5$};
	\node[align=left, right=1cm of e, draw=black, fill=SpringGreen] (f) {$X$};
	\node[align=left, right=1cm of f, draw=black] (g) {$V_6$};
	\node[align=left, below right=0.5cm and 0.175cm of e, draw=black] (h) {$V_7$};
	\node[align=left, right=1cm of h, draw=black] (i) {$V_8$};
	\node[align=left, below right=0.5cm and 0.25cm of h, draw=black,  fill=SkyBlue] (k)	{$\varphi$};
	
	% precise description of content of V_4
	\node[align=left, above=0.5cm of d,draw=black] 	(l) {$V_4 = g_4(\mathtt{a.p_1}, \dots, \mathtt{a.p_n}, \mathtt{b.p_2}, \dots, \mathtt{b.p_m}, \mathtt{c.p_1}, \dots, \mathtt{c.p_k})$};
	
	\draw (l.south east) edge[dotted] node{} (d.north east);
	\draw (l.south west) edge[dotted] node{} (d.north west);
	\draw[->]
	(a) edge[] node{}	(e)
	(b) edge[] node{}	(e)
	(b) edge[] node{}	(f)
	(c) edge[] node{}	(f)
	(c) edge[] node{}	(g)
	(d) edge[] node{}	(g)
	(d) edge[] node{}	(f)
	(f) edge[] node{}	(h)
	(f) edge[] node{}	(i)
	(g) edge[] node{}	(i)
	(e) edge[] node{}	(i)
	(e) edge[] node{}	(h)
	(h) edge[] node{}	(k)
	(i) edge[] node{}	(k);
	
	
	\node[cloud, draw, fill = gray!10, align=left, inner sep=0pt, aspect=4, cloud puffs=15, cloud puff arc=100] (context) at (11,-1.3) {Context $\mathfrak{C}$:\\$\bullet$ \texttt{a} exists and is of type $\mathtt{C_1}$ \\$\bullet$ \texttt{b} exists and is of type $\mathtt{C_1}$, but does not have property $\mathtt{p_1}$\\ $\bullet$ \texttt{c} exists and is of type $\mathtt{C_2}$\\$\bullet$ It has to hold that $\mathtt{a}.\mathtt{p_2} < \mathtt{b}.\mathtt{p_2}$.};
	%\node[align=left] (context2) at (10,-2.5) {$\bullet$ ...};
\end{tikzpicture}


==> tikz/example_causal_relation_modeling.tex <==
\usetikzlibrary{arrows, decorations.pathmorphing, calc}
\small
\begin{tikzpicture}[
		->,
		> = stealth',
		decoration = {snake, pre length=3pt,post length=7pt},
		every node/.style={minimum height=0.56cm},
	]
	\node[draw, align=center, fill=SpringGreen] (1) {Precipitation};
	\node[draw, align=center, right=1cm of 1, fill=SkyBlue] (2) {Braking Distance};
	\draw[->, > = stealth'] (1) edge (2);
	
	\node[draw, align=center, right=3cm of 2, yshift=-0.8cm, fill=SpringGreen] (3) {Precipitation};
	\node[draw, align=center, right=1cm of 3, fill=SkyBlue] (4) {Braking Distance};
	\node[draw, align=center, above=1cm of 3] (5) {Humidity};
	\node[draw, align=center, above=1cm of 4] (6) {Dew Point};
	\draw[->, > = stealth'] (3) edge (4);
	\draw[->, > = stealth'] (5) edge (3);
	\draw[->, > = stealth'] (5) edge (6);
	\draw[->, > = stealth'] (6) edge (4);
	
	\path[decorate, draw=black] ($(2.east)+(0.5cm, 0.0cm)$) -- node[above=0.1cm] {Refinement} ($(3.west)-(0.5cm, -0.8cm)$);
\end{tikzpicture}

